HaVQA: A Dataset for Visual Question Answering and Multimodal Research in Hausa Language

This paper presents HaVQA, the first multimodal dataset for visual question-answering (VQA) tasks in the Hausa language. The dataset was created by manually translating 6,022 English question-answer pairs, which are associated with 1,555 unique images from the Visual Genome dataset. As a result, the dataset provides 12,044 gold standard English-Hausa parallel sentences that were translated in a fashion that guarantees their semantic match with the corresponding visual information. We conducted several baseline experiments on the dataset, including visual question answering, visual question elicitation, text-only and multimodal machine translation.

==> answer_quest_dist.tex <==
\begin{figure*}[ht!]
\centering
\begin{minipage}[t]{0.27\textwidth}
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}
\begin{axis}[
  ybar stacked,
  bar width=20pt,
  point meta=explicit symbolic,
  nodes near coords,
  nodes near coords align=below,
  every node near coord/.append style={font=\footnotesize},
  axis lines=left, enlarge x limits=0.6,
  axis line style={-},
  label style={font=\small},
  symbolic x coords={wani kala,guda nawa},
  ytick={0,180,360,540,720},
  xtick=data,
  x tick label style={rotate=12,anchor=north,font=\small},
  y tick label style={rotate=90,font=\small},
  width=\textwidth,
  height=19cm
]
\addplot+[ybar] plot coordinates {(wani kala,155) [fari] (guda nawa,0)};
\addplot+[ybar] plot coordinates {(wani kala,121) [shu\begin{tfour}\m{d}\end{tfour}i] (guda nawa,0)};
\addplot+[ybar] plot coordinates {(wani kala,95) [kore] (guda nawa,0)};
\addplot+[ybar] plot coordinates {(wani kala,87) [ba\begin{tfour}\m{k}\end{tfour}i] (guda nawa,0)};
\addplot+[ybar] plot coordinates {(wani kala,59) [ja] (guda nawa,0)};
\addplot+[ybar] plot coordinates {(wani kala,38) [rawaya] (guda nawa,0)};
\addplot+[ybar] plot coordinates {(wani kala,19) [koriya] (guda nawa,0)};
\addplot+[ybar] plot coordinates {(wani kala,8) [ba\begin{tfour}\m{k}\end{tfour}a] (guda nawa,0)};
\addplot+[ybar] plot coordinates {(wani kala,8) [fara] (guda nawa,0)};
\addplot+[ybar] plot coordinates {(wani kala,6) [koraye] (guda nawa,0)};
\addplot+[ybar] plot coordinates {(wani kala,6) [azurfa] (guda nawa,0)};
\addplot+[ybar] plot coordinates {(wani kala,0) (guda nawa,240) [\begin{tfour}\m{d}\end{tfour}aya]};
\addplot+[ybar] plot coordinates {(wani kala,0) (guda nawa,113) [biyu]};
\addplot+[ybar] plot coordinates {(wani kala,0) (guda nawa,52) [1]};
\addplot+[ybar] plot coordinates {(wani kala,0) (guda nawa,35) [uku]};
\addplot+[ybar] plot coordinates {(wani kala,0) (guda nawa,25) [babu]};
\addplot+[ybar] plot coordinates {(wani kala,0) (guda nawa,23) [2]};
\addplot+[ybar] plot coordinates {(wani kala,0) (guda nawa,13) [hu\begin{tfour}\m{d}\end{tfour}u]};
\addplot+[ybar] plot coordinates {(wani kala,0) (guda nawa,11) [4]};
\addplot+[ybar] plot coordinates {(wani kala,0) (guda nawa,11) [3]};
\addplot+[ybar] plot coordinates {(wani kala,0) (guda nawa,9) [daya]};
\addplot+[ybar] plot coordinates {(wani kala,0) (guda nawa,9) [hudu]};
\end{axis}
\end{tikzpicture}
}
\centering\textbf{A.}
\end{minipage}%
%
\hfill
%
\begin{minipage}[t]{0.33\textwidth}
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}
\begin{axis}[
  ybar stacked,
  bar width=20pt,
  point meta=explicit symbolic,
  nodes near coords,
  nodes near coords align=below,
  every node near coord/.append style={font=\footnotesize},
  axis lines=left, enlarge x limits=0.25,
  axis line style={-},
  label style={font=\small},
  symbolic x coords={menene (s.),waye,menene (pl.)},
  ytick={0,60,120,180},
  xtick=data,
  x tick label style={rotate=12,anchor=north,font=\small},
  y tick label style={rotate=90,font=\small},
  width=\textwidth,
  height=19cm
]
\addplot+[ybar] plot coordinates {(menene (s.),27) [katako] (waye,0) (menene (pl.),0)};
\addplot+[ybar] plot coordinates {(menene (s.),21) [fari] (waye,0) (menene (pl.),0)};
\addplot+[ybar] plot coordinates {(menene (s.),20) [kore] (waye,0) (menene (pl.),0)};
\addplot+[ybar] plot coordinates {(menene (s.),20) [bishiyu] (waye,0) (menene (pl.),0)};
\addplot+[ybar] plot coordinates {(menene (s.),17) [bishiyoyi] (waye,0) (menene (pl.),0)};
\addplot+[ybar] plot coordinates {(menene (s.),14) [hula] (waye,0) (menene (pl.),0)};
\addplot+[ybar] plot coordinates {(menene (s.),14) [dutse] (waye,0) (menene (pl.),0)};
\addplot+[ybar] plot coordinates {(menene (s.),14) [ciyawa] (waye,0) (menene (pl.),0)};
\addplot+[ybar] plot coordinates {(menene (s.),12) [shinge] (waye,0) (menene (pl.),0)};
\addplot+[ybar] plot coordinates {(menene (s.),11) [ba\begin{tfour}\m{k}\end{tfour}i] (waye,0) (menene (pl.),0)};
\addplot+[ybar] plot coordinates {(menene (s.),10) [tabarau] (waye,0) (menene (pl.),0)};
\addplot+[ybar] plot coordinates {(menene (s.),0) (waye,0) (menene (pl.),0)};
\addplot+[ybar] plot coordinates {(menene (s.),0) (waye,15) [mutumin] (menene (pl.),0)};
\addplot+[ybar] plot coordinates {(menene (s.),0) (waye,11) [mutumi] (menene (pl.),0)};
\addplot+[ybar] plot coordinates {(menene (s.),0) (waye,11) [mata] (menene (pl.),0)};
\addplot+[ybar] plot coordinates {(menene (s.),0) (waye,10) [mutane] (menene (pl.),0)};
\addplot+[ybar] plot coordinates {(menene (s.),0) (waye,10) [namiji] (menene (pl.),0)};
\addplot+[ybar] plot coordinates {(menene (s.),0) (waye,6) [matar] (menene (pl.),0)};
\addplot+[ybar] plot coordinates {(menene (s.),0) (waye,6) [bakowa] (menene (pl.),0)};
\addplot+[ybar] plot coordinates {(menene (s.),0) (waye,5) [yaro] (menene (pl.),0)};
\addplot+[ybar] plot coordinates {(menene (s.),0) (waye,5) [mace] (menene (pl.),0)};
\addplot+[ybar] plot coordinates {(menene (s.),0) (waye,4) [yarinyar] (menene (pl.),0)};
\addplot+[ybar] plot coordinates {(menene (s.),0) (waye,4) [mutum] (menene (pl.),0)};
\addplot+[ybar] plot coordinates {(menene (s.),0) (waye,0) (menene (pl.),13) [tafiya]};
\addplot+[ybar] plot coordinates {(menene (s.),0) (waye,0) (menene (pl.),7) [ciyawa]};
\addplot+[ybar] plot coordinates {(menene (s.),0) (waye,0) (menene (pl.),5) [ruwa]};
\addplot+[ybar] plot coordinates {(menene (s.),0) (waye,0) (menene (pl.),4) [\begin{tfour}\m{k}\end{tfour}asa]};
\addplot+[ybar] plot coordinates {(menene (s.),0) (waye,0) (menene (pl.),3) [tsayuwa]};
\addplot+[ybar] plot coordinates {(menene (s.),0) (waye,0) (menene (pl.),3) [dawakai]};
\addplot+[ybar] plot coordinates {(menene (s.),0) (waye,0) (menene (pl.),3) [katako]};
\addplot+[ybar] plot coordinates {(menene (s.),0) (waye,0) (menene (pl.),2) [bishiyoyi]};
\addplot+[ybar] plot coordinates {(menene (s.),0) (waye,0) (menene (pl.),2) [tanis]};
\addplot+[ybar] plot coordinates {(menene (s.),0) (waye,0) (menene (pl.),2) [benci]};
\addplot+[ybar] plot coordinates {(menene (s.),0) (waye,0) (menene (pl.),2) [dutse]};
\end{axis}
\end{tikzpicture}
}
\centering\textbf{B.}
\end{minipage}%
%
\hfill
%
\begin{minipage}[t]{0.4\textwidth}
\resizebox{\linewidth}{!}{%
\raggedleft
\begin{tikzpicture}
\begin{axis}[
  ybar stacked,
  bar width=20pt,
  point meta=explicit symbolic,
  nodes near coords,
  nodes near coords align=below,
  every node near coord/.append style={font=\footnotesize},
  axis lines=left, enlarge x limits=0.15,
  axis line style={-},
  label style={font=\small},
  symbolic x coords={ina,wani iri,yaya,wace dabba,wani iri/yanayi},
  ytick={0,8,16,24,32},
  xtick=data,
  x tick label style={rotate=12,anchor=north,font=\small},
  y tick label style={rotate=90,font=\small},
  width=\textwidth,
  height=19cm
]
\addplot+[ybar] plot coordinates {(ina,3) [bango] (wani iri,0) (yaya,0) (wace dabba,0) (wani iri/yanayi,0)};
\addplot+[ybar] plot coordinates {(ina,3) [\begin{tfour}\m{k}\end{tfour}asa] (wani iri,0) (yaya,0) (wace dabba,0) (wani iri/yanayi,0)};
\addplot+[ybar] plot coordinates {(ina,2) [fili] (wani iri,0) (yaya,0) (wace dabba,0) (wani iri/yanayi,0)};
\addplot+[ybar] plot coordinates {(ina,2) [kamara] (wani iri,0) (yaya,0) (wace dabba,0) (wani iri/yanayi,0)};
\addplot+[ybar] plot coordinates {(ina,2) [ruwa] (wani iri,0) (yaya,0) (wace dabba,0) (wani iri/yanayi,0)};
\addplot+[ybar] plot coordinates {(ina,2) [titi] (wani iri,0) (yaya,0) (wace dabba,0) (wani iri/yanayi,0)};
\addplot+[ybar] plot coordinates {(ina,2) [falo] (wani iri,0) (yaya,0) (wace dabba,0) (wani iri/yanayi,0)};
\addplot+[ybar] plot coordinates {(ina,1) [gado] (wani iri,0) (yaya,0) (wace dabba,0) (wani iri/yanayi,0)};
\addplot+[ybar] plot coordinates {(ina,1) [falon] (wani iri,0) (yaya,0) (wace dabba,0) (wani iri/yanayi,0)};
\addplot+[ybar] plot coordinates {(ina,1) [gini] (wani iri,0) (yaya,0) (wace dabba,0) (wani iri/yanayi,0)};
\addplot+[ybar] plot coordinates {(ina,1) [keyboard] (wani iri,0) (yaya,0) (wace dabba,0) (wani iri/yanayi,0)};
\addplot+[ybar] plot coordinates {(ina,0) (wani iri,6) [kare] (yaya,0) (wace dabba,0) (wani iri/yanayi,0)};
\addplot+[ybar] plot coordinates {(ina,0) (wani iri,2) [fiza] (yaya,0) (wace dabba,0) (wani iri/yanayi,0)};
\addplot+[ybar] plot coordinates {(ina,0) (wani iri,2) [bas] (yaya,0) (wace dabba,0) (wani iri/yanayi,0)};
\addplot+[ybar] plot coordinates {(ina,0) (wani iri,1) [ba\begin{tfour}\m{k}\end{tfour}i] (yaya,0) (wace dabba,0) (wani iri/yanayi,0)};
\addplot+[ybar] plot coordinates {(ina,0) (wani iri,1) [ayaba] (yaya,0) (wace dabba,0) (wani iri/yanayi,0)};
\addplot+[ybar] plot coordinates {(ina,0) (wani iri,1) [shingled] (yaya,0) (wace dabba,0) (wani iri/yanayi,0)};
\addplot+[ybar] plot coordinates {(ina,0) (wani iri,1) [kofi] (yaya,0) (wace dabba,0) (wani iri/yanayi,0)};
\addplot+[ybar] plot coordinates {(ina,0) (wani iri,1) [nisan] (yaya,0) (wace dabba,0) (wani iri/yanayi,0)};
\addplot+[ybar] plot coordinates {(ina,0) (wani iri,1) [katako] (yaya,0) (wace dabba,0) (wani iri/yanayi,0)};
\addplot+[ybar] plot coordinates {(ina,0) (wani iri,1) [waje] (yaya,0) (wace dabba,0) (wani iri/yanayi,0)};
\addplot+[ybar] plot coordinates {(ina,0) (wani iri,1) [tasi] (yaya,0) (wace dabba,0) (wani iri/yanayi,0)};
\addplot+[ybar] plot coordinates {(ina,0) (wani iri,0) (yaya,4) [bayyananne] (wace dabba,0) (wani iri/yanayi,0)};
\addplot+[ybar] plot coordinates {(ina,0) (wani iri,0) (yaya,3) [fari] (wace dabba,0) (wani iri/yanayi,0)};
\addplot+[ybar] plot coordinates {(ina,0) (wani iri,0) (yaya,3) [haske] (wace dabba,0) (wani iri/yanayi,0)};
\addplot+[ybar] plot coordinates {(ina,0) (wani iri,0) (yaya,3) [washe] (wace dabba,0) (wani iri/yanayi,0)};
\addplot+[ybar] plot coordinates {(ina,0) (wani iri,0) (yaya,2) [gajimare] (wace dabba,0) (wani iri/yanayi,0)};
\addplot+[ybar] plot coordinates {(ina,0) (wani iri,0) (yaya,2) [shu\begin{tfour}\m{d}\end{tfour}i] (wace dabba,0) (wani iri/yanayi,0)};
\addplot+[ybar] plot coordinates {(ina,0) (wani iri,0) (yaya,1) [fanko] (wace dabba,0) (wani iri/yanayi,0)};
\addplot+[ybar] plot coordinates {(ina,0) (wani iri,0) (yaya,1) [linzami] (wace dabba,0) (wani iri/yanayi,0)};
\addplot+[ybar] plot coordinates {(ina,0) (wani iri,0) (yaya,1) [rufe] (wace dabba,0) (wani iri/yanayi,0)};
\addplot+[ybar] plot coordinates {(ina,0) (wani iri,0) (yaya,1) [suya] (wace dabba,0) (wani iri/yanayi,0)};
\addplot+[ybar] plot coordinates {(ina,0) (wani iri,0) (yaya,1) [duhu] (wace dabba,0) (wani iri/yanayi,0)};
\addplot+[ybar] plot coordinates {(ina,0) (wani iri,0) (yaya,0) (wace dabba,12) [mage] (wani iri/yanayi,0)};
\addplot+[ybar] plot coordinates {(ina,0) (wani iri,0) (yaya,0) (wace dabba,5) [kare] (wani iri/yanayi,0)};
\addplot+[ybar] plot coordinates {(ina,0) (wani iri,0) (yaya,0) (wace dabba,3) [saniya] (wani iri/yanayi,0)};
\addplot+[ybar] plot coordinates {(ina,0) (wani iri,0) (yaya,0) (wace dabba,3) [doki] (wani iri/yanayi,0)};
\addplot+[ybar] plot coordinates {(ina,0) (wani iri,0) (yaya,0) (wace dabba,1) [agwagwa] (wani iri/yanayi,0)};
\addplot+[ybar] plot coordinates {(ina,0) (wani iri,0) (yaya,0) (wace dabba,1) [tunkiya] (wani iri/yanayi,0)};
\addplot+[ybar] plot coordinates {(ina,0) (wani iri,0) (yaya,0) (wace dabba,1) [kuliya] (wani iri/yanayi,0)};
\addplot+[ybar] plot coordinates {(ina,0) (wani iri,0) (yaya,0) (wace dabba,1) [kwa\begin{tfour}\m{d}\end{tfour}o] (wani iri/yanayi,0)};
\addplot+[ybar] plot coordinates {(ina,0) (wani iri,0) (yaya,0) (wace dabba,1) [saniyoyi] (wani iri/yanayi,0)};
\addplot+[ybar] plot coordinates {(ina,0) (wani iri,0) (yaya,0) (wace dabba,1) [yak] (wani iri/yanayi,0)};
\addplot+[ybar] plot coordinates {(ina,0) (wani iri,0) (yaya,0) (wace dabba,1) [karkanda] (wani iri/yanayi,0)};
\addplot+[ybar] plot coordinates {(ina,0) (wani iri,0) (yaya,0) (wace dabba,0) (wani iri/yanayi,4) [mage]};
\addplot+[ybar] plot coordinates {(ina,0) (wani iri,0) (yaya,0) (wace dabba,0) (wani iri/yanayi,2) [jeans]};
\addplot+[ybar] plot coordinates {(ina,0) (wani iri,0) (yaya,0) (wace dabba,0) (wani iri/yanayi,1) [karnuka]};
\addplot+[ybar] plot coordinates {(ina,0) (wani iri,0) (yaya,0) (wace dabba,0) (wani iri/yanayi,1) [gilashi]};
\addplot+[ybar] plot coordinates {(ina,0) (wani iri,0) (yaya,0) (wace dabba,0) (wani iri/yanayi,1) [sanwic]};
\addplot+[ybar] plot coordinates {(ina,0) (wani iri,0) (yaya,0) (wace dabba,0) (wani iri/yanayi,1) [hotdog]};
\addplot+[ybar] plot coordinates {(ina,0) (wani iri,0) (yaya,0) (wace dabba,0) (wani iri/yanayi,1) [bambaro]};
\addplot+[ybar] plot coordinates {(ina,0) (wani iri,0) (yaya,0) (wace dabba,0) (wani iri/yanayi,1) [daisies]};
\addplot+[ybar] plot coordinates {(ina,0) (wani iri,0) (yaya,0) (wace dabba,0) (wani iri/yanayi,1) [doki]};
\addplot+[ybar] plot coordinates {(ina,0) (wani iri,0) (yaya,0) (wace dabba,0) (wani iri/yanayi,1) [kwala-kwale]};
\addplot+[ybar] plot coordinates {(ina,0) (wani iri,0) (yaya,0) (wace dabba,0) (wani iri/yanayi,1) [firisbi]};
\end{axis}
\end{tikzpicture}
}
\centering\textbf{C.}
\end{minipage}
\end{figure*}

\begin{figure*}[h!]
\centering
\begin{minipage}[t]{0.5\textwidth}
\resizebox{\linewidth}{!}{%
\raggedleft
\begin{tikzpicture}
\begin{axis}[
  ybar stacked,
  bar width=20pt,
  point meta=explicit symbolic,
  nodes near coords,
  nodes near coords align=below,
  every node near coord/.append style={font=\footnotesize},
  axis lines=left, enlarge x limits=0.15,
  axis line style={-},
  label style={font=\small},
  symbolic x coords={wani siffa,me aka/ya/ta,wani lokaci,wata lamba,wa yake da},
  ytick={0,4,8,12,16},
  xtick=data,
  x tick label style={rotate=12,anchor=north,font=\small},
  y tick label style={rotate=90,font=\small},
  width=\textwidth,
  height=19cm
]
\addplot+[ybar] plot coordinates {(wani siffa,6) [zagaye] (me aka/ya/ta,0) (wani lokaci,0) (wata lamba,0) (wa yake da,0)};
\addplot+[ybar] plot coordinates {(wani siffa,4) [zagayayye] (me aka/ya/ta,0) (wani lokaci,0) (wata lamba,0) (wa yake da,0)};
\addplot+[ybar] plot coordinates {(wani siffa,3) [da'ira] (me aka/ya/ta,0) (wani lokaci,0) (wata lamba,0) (wa yake da,0)};
\addplot+[ybar] plot coordinates {(wani siffa,2) [octagon] (me aka/ya/ta,0) (wani lokaci,0) (wata lamba,0) (wa yake da,0)};
\addplot+[ybar] plot coordinates {(wani siffa,1) [hexagon] (me aka/ya/ta,0) (wani lokaci,0) (wata lamba,0) (wa yake da,0)};
\addplot+[ybar] plot coordinates {(wani siffa,1) [tauraro] (me aka/ya/ta,0) (wani lokaci,0) (wata lamba,0) (wa yake da,0)};
\addplot+[ybar] plot coordinates {(wani siffa,1) [raktangula] (me aka/ya/ta,0) (wani lokaci,0) (wata lamba,0) (wa yake da,0)};
\addplot+[ybar] plot coordinates {(wani siffa,1) [murabba'i] (me aka/ya/ta,0) (wani lokaci,0) (wata lamba,0) (wa yake da,0)};
\addplot+[ybar] plot coordinates {(wani siffa,1) [lu`u-lu`u] (me aka/ya/ta,0) (wani lokaci,0) (wata lamba,0) (wa yake da,0)};
\addplot+[ybar] plot coordinates {(wani siffa,0) (me aka/ya/ta,2) [hula] (wani lokaci,0) (wata lamba,0) (wa yake da,0)};
\addplot+[ybar] plot coordinates {(wani siffa,0) (me aka/ya/ta,1) [tabarau] (wani lokaci,0) (wata lamba,0) (wa yake da,0)};
\addplot+[ybar] plot coordinates {(wani siffa,0) (me aka/ya/ta,1) [tunku] (wani lokaci,0) (wata lamba,0) (wa yake da,0)};
\addplot+[ybar] plot coordinates {(wani siffa,0) (me aka/ya/ta,1) [fuska] (wani lokaci,0) (wata lamba,0) (wa yake da,0)};
\addplot+[ybar] plot coordinates {(wani siffa,0) (me aka/ya/ta,1) [fika-fikai] (wani lokaci,0) (wata lamba,0) (wa yake da,0)};
\addplot+[ybar] plot coordinates {(wani siffa,0) (me aka/ya/ta,1) [damisa] (wani lokaci,0) (wata lamba,0) (wa yake da,0)};
\addplot+[ybar] plot coordinates {(wani siffa,0) (me aka/ya/ta,1) [13:35] (wani lokaci,0) (wata lamba,0) (wa yake da,0)};
\addplot+[ybar] plot coordinates {(wani siffa,0) (me aka/ya/ta,1) [baki] (wani lokaci,0) (wata lamba,0) (wa yake da,0)};
\addplot+[ybar] plot coordinates {(wani siffa,0) (me aka/ya/ta,1) [ja] (wani lokaci,0) (wata lamba,0) (wa yake da,0)};
\addplot+[ybar] plot coordinates {(wani siffa,0) (me aka/ya/ta,1) [jordan] (wani lokaci,0) (wata lamba,0) (wa yake da,0)};
\addplot+[ybar] plot coordinates {(wani siffa,0) (me aka/ya/ta,1) [claro] (wani lokaci,0) (wata lamba,0) (wa yake da,0)};
\addplot+[ybar] plot coordinates {(wani siffa,0) (me aka/ya/ta,0) (wani lokaci,2) [dare] (wata lamba,0) (wa yake da,0)};
\addplot+[ybar] plot coordinates {(wani siffa,0) (me aka/ya/ta,0) (wani lokaci,2) [1:15] (wata lamba,0) (wa yake da,0)};
\addplot+[ybar] plot coordinates {(wani siffa,0) (me aka/ya/ta,0) (wani lokaci,2) [yamma] (wata lamba,0) (wa yake da,0)};
\addplot+[ybar] plot coordinates {(wani siffa,0) (me aka/ya/ta,0) (wani lokaci,1) [rana] (wata lamba,0) (wa yake da,0)};
\addplot+[ybar] plot coordinates {(wani siffa,0) (me aka/ya/ta,0) (wani lokaci,1) [la'asar] (wata lamba,0) (wa yake da,0)};
\addplot+[ybar] plot coordinates {(wani siffa,0) (me aka/ya/ta,0) (wani lokaci,1) [7:40] (wata lamba,0) (wa yake da,0)};
\addplot+[ybar] plot coordinates {(wani siffa,0) (me aka/ya/ta,0) (wani lokaci,1) [kaka] (wata lamba,0) (wa yake da,0)};
\addplot+[ybar] plot coordinates {(wani siffa,0) (me aka/ya/ta,0) (wani lokaci,1) [10:34] (wata lamba,0) (wa yake da,0)};
\addplot+[ybar] plot coordinates {(wani siffa,0) (me aka/ya/ta,0) (wani lokaci,1) [6:55] (wata lamba,0) (wa yake da,0)};
\addplot+[ybar] plot coordinates {(wani siffa,0) (me aka/ya/ta,0) (wani lokaci,1) [7:16] (wata lamba,0) (wa yake da,0)};
\addplot+[ybar] plot coordinates {(wani siffa,0) (me aka/ya/ta,0) (wani lokaci,1) [7:45] (wata lamba,0) (wa yake da,0)};
\addplot+[ybar] plot coordinates {(wani siffa,0) (me aka/ya/ta,0) (wani lokaci,0) (wata lamba,3) [uku] (wa yake da,0)};
\addplot+[ybar] plot coordinates {(wani siffa,0) (me aka/ya/ta,0) (wani lokaci,0) (wata lamba,1) [516] (wa yake da,0)};
\addplot+[ybar] plot coordinates {(wani siffa,0) (me aka/ya/ta,0) (wani lokaci,0) (wata lamba,1) [4] (wa yake da,0)};
\addplot+[ybar] plot coordinates {(wani siffa,0) (me aka/ya/ta,0) (wani lokaci,0) (wata lamba,1) [12] (wa yake da,0)};
\addplot+[ybar] plot coordinates {(wani siffa,0) (me aka/ya/ta,0) (wani lokaci,0) (wata lamba,1) [5] (wa yake da,0)};
\addplot+[ybar] plot coordinates {(wani siffa,0) (me aka/ya/ta,0) (wani lokaci,0) (wata lamba,1) [13] (wa yake da,0)};
\addplot+[ybar] plot coordinates {(wani siffa,0) (me aka/ya/ta,0) (wani lokaci,0) (wata lamba,1) [\begin{tfour}\m{d}\end{tfour}aya] (wa yake da,0)};
\addplot+[ybar] plot coordinates {(wani siffa,0) (me aka/ya/ta,0) (wani lokaci,0) (wata lamba,1) [207] (wa yake da,0)};
\addplot+[ybar] plot coordinates {(wani siffa,0) (me aka/ya/ta,0) (wani lokaci,0) (wata lamba,1) [47245] (wa yake da,0)};
\addplot+[ybar] plot coordinates {(wani siffa,0) (me aka/ya/ta,0) (wani lokaci,0) (wata lamba,1) [24] (wa yake da,0)};
\addplot+[ybar] plot coordinates {(wani siffa,0) (me aka/ya/ta,0) (wani lokaci,0) (wata lamba,1) [60] (wa yake da,0)};
\addplot+[ybar] plot coordinates {(wani siffa,0) (me aka/ya/ta,0) (wani lokaci,0) (wata lamba,0) (wa yake da,2) [matar]};
\addplot+[ybar] plot coordinates {(wani siffa,0) (me aka/ya/ta,0) (wani lokaci,0) (wata lamba,0) (wa yake da,2) [namijin]};
\addplot+[ybar] plot coordinates {(wani siffa,0) (me aka/ya/ta,0) (wani lokaci,0) (wata lamba,0) (wa yake da,2) [mutumin]};
\addplot+[ybar] plot coordinates {(wani siffa,0) (me aka/ya/ta,0) (wani lokaci,0) (wata lamba,0) (wa yake da,1) [saniya]};
\addplot+[ybar] plot coordinates {(wani siffa,0) (me aka/ya/ta,0) (wani lokaci,0) (wata lamba,0) (wa yake da,1) [jaririn]};
\addplot+[ybar] plot coordinates {(wani siffa,0) (me aka/ya/ta,0) (wani lokaci,0) (wata lamba,0) (wa yake da,1) [mutumi]};
\addplot+[ybar] plot coordinates {(wani siffa,0) (me aka/ya/ta,0) (wani lokaci,0) (wata lamba,0) (wa yake da,1) [giwar]};
\addplot+[ybar] plot coordinates {(wani siffa,0) (me aka/ya/ta,0) (wani lokaci,0) (wata lamba,0) (wa yake da,1) [mage]};
\addplot+[ybar] plot coordinates {(wani siffa,0) (me aka/ya/ta,0) (wani lokaci,0) (wata lamba,0) (wa yake da,1) [doki]};
\addplot+[ybar] plot coordinates {(wani siffa,0) (me aka/ya/ta,0) (wani lokaci,0) (wata lamba,0) (wa yake da,1) [yaron]};
\end{axis}
\end{tikzpicture}
}
\centering\textbf{D.}
\end{minipage}%
%
\hfill
%
\begin{minipage}[t]{0.5\textwidth}
\resizebox{\linewidth}{!}{%
\raggedleft
\begin{tikzpicture}
\begin{axis}[
  ybar stacked,
  bar width=20pt,
  point meta=explicit symbolic,
  nodes near coords,
  nodes near coords align=below,
  every node near coord/.append style={font=\footnotesize},
  axis lines=left, enlarge x limits=0.15,
  axis line style={-},
  label style={font=\small},
  symbolic x coords={me yake da,a ina,mai yasa,wani abu,wani wasa},
  ytick={0,2,4,6,8,10},
  xtick=data,
  x tick label style={rotate=12,anchor=north,font=\small},
  y tick label style={rotate=90,font=\small},
  width=\textwidth,
  height=19cm
]
\addplot+[ybar] plot coordinates {(me yake da,1) [babur] (a ina,0) (mai yasa,0) (wani abu,0) (wani wasa,0)};
\addplot+[ybar] plot coordinates {(me yake da,1) [gine-gine] (a ina,0) (mai yasa,0) (wani abu,0) (wani wasa,0)};
\addplot+[ybar] plot coordinates {(me yake da,1) [saniya] (a ina,0) (mai yasa,0) (wani abu,0) (wani wasa,0)};
\addplot+[ybar] plot coordinates {(me yake da,1) [magen] (a ina,0) (mai yasa,0) (wani abu,0) (wani wasa,0)};
\addplot+[ybar] plot coordinates {(me yake da,1) [dutse] (a ina,0) (mai yasa,0) (wani abu,0) (wani wasa,0)};
\addplot+[ybar] plot coordinates {(me yake da,1) [giwa] (a ina,0) (mai yasa,0) (wani abu,0) (wani wasa,0)};
\addplot+[ybar] plot coordinates {(me yake da,1) [shago] (a ina,0) (mai yasa,0) (wani abu,0) (wani wasa,0)};
\addplot+[ybar] plot coordinates {(me yake da,1) [agogon] (a ina,0) (mai yasa,0) (wani abu,0) (wani wasa,0)};
\addplot+[ybar] plot coordinates {(me yake da,1) [kwalekwale] (a ina,0) (mai yasa,0) (wani abu,0) (wani wasa,0)};
\addplot+[ybar] plot coordinates {(me yake da,1) [keke] (a ina,0) (mai yasa,0) (wani abu,0) (wani wasa,0)};
\addplot+[ybar] plot coordinates {(me yake da,1) [almakashi] (a ina,0) (mai yasa,0) (wani abu,0) (wani wasa,0)};
\addplot+[ybar] plot coordinates {(me yake da,0) (a ina,1) [mage] (mai yasa,0) (wani abu,0) (wani wasa,0)};
\addplot+[ybar] plot coordinates {(me yake da,0) (a ina,1) [hanya] (mai yasa,0) (wani abu,0) (wani wasa,0)};
\addplot+[ybar] plot coordinates {(me yake da,0) (a ina,1) [bishiya] (mai yasa,0) (wani abu,0) (wani wasa,0)};
\addplot+[ybar] plot coordinates {(me yake da,0) (a ina,1) [gona] (mai yasa,0) (wani abu,0) (wani wasa,0)};
\addplot+[ybar] plot coordinates {(me yake da,0) (a ina,1) [jaka] (mai yasa,0) (wani abu,0) (wani wasa,0)};
\addplot+[ybar] plot coordinates {(me yake da,0) (a ina,1) [benci] (mai yasa,0) (wani abu,0) (wani wasa,0)};
\addplot+[ybar] plot coordinates {(me yake da,0) (a ina,1) [ruwa] (mai yasa,0) (wani abu,0) (wani wasa,0)};
\addplot+[ybar] plot coordinates {(me yake da,0) (a ina,1) [sama] (mai yasa,0) (wani abu,0) (wani wasa,0)};
\addplot+[ybar] plot coordinates {(me yake da,0) (a ina,1) [hagu] (mai yasa,0) (wani abu,0) (wani wasa,0)};
\addplot+[ybar] plot coordinates {(me yake da,0) (a ina,1) [kamara] (mai yasa,0) (wani abu,0) (wani wasa,0)};
\addplot+[ybar] plot coordinates {(me yake da,0) (a ina,1) [kirji] (mai yasa,0) (wani abu,0) (wani wasa,0)};
\addplot+[ybar] plot coordinates {(me yake da,0) (a ina,0) (mai yasa,2) [rana] (wani abu,0) (wani wasa,0)};
\addplot+[ybar] plot coordinates {(me yake da,0) (a ina,0) (mai yasa,1) [barci] (wani abu,0) (wani wasa,0)};
\addplot+[ybar] plot coordinates {(me yake da,0) (a ina,0) (mai yasa,1) [saukowa] (wani abu,0) (wani wasa,0)};
\addplot+[ybar] plot coordinates {(me yake da,0) (a ina,0) (mai yasa,1) [gudu] (wani abu,0) (wani wasa,0)};
\addplot+[ybar] plot coordinates {(me yake da,0) (a ina,0) (mai yasa,1) [bacci] (wani abu,0) (wani wasa,0)};
\addplot+[ybar] plot coordinates {(me yake da,0) (a ina,0) (mai yasa,1) [tashi] (wani abu,0) (wani wasa,0)};
\addplot+[ybar] plot coordinates {(me yake da,0) (a ina,0) (mai yasa,1) [tsaro] (wani abu,0) (wani wasa,0)};
\addplot+[ybar] plot coordinates {(me yake da,0) (a ina,0) (mai yasa,1) [wucewa] (wani abu,0) (wani wasa,0)};
\addplot+[ybar] plot coordinates {(me yake da,0) (a ina,0) (mai yasa,0) (wani abu,4) [katako] (wani wasa,0)};
\addplot+[ybar] plot coordinates {(me yake da,0) (a ina,0) (mai yasa,0) (wani abu,1) [bulo] (wani wasa,0)};
\addplot+[ybar] plot coordinates {(me yake da,0) (a ina,0) (mai yasa,0) (wani abu,1) [tayel] (wani wasa,0)};
\addplot+[ybar] plot coordinates {(me yake da,0) (a ina,0) (mai yasa,0) (wani abu,1) [tangaran] (wani wasa,0)};
\addplot+[ybar] plot coordinates {(me yake da,0) (a ina,0) (mai yasa,0) (wani abu,1) [waya] (wani wasa,0)};
\addplot+[ybar] plot coordinates {(me yake da,0) (a ina,0) (mai yasa,0) (wani abu,1) [fata] (wani wasa,0)};
\addplot+[ybar] plot coordinates {(me yake da,0) (a ina,0) (mai yasa,0) (wani abu,0) (wani wasa,4) [tanis]};
\addplot+[ybar] plot coordinates {(me yake da,0) (a ina,0) (mai yasa,0) (wani abu,0) (wani wasa,1) [tenis]};
\addplot+[ybar] plot coordinates {(me yake da,0) (a ina,0) (mai yasa,0) (wani abu,0) (wani wasa,1) [iyo]};
\addplot+[ybar] plot coordinates {(me yake da,0) (a ina,0) (mai yasa,0) (wani abu,0) (wani wasa,1) [besbal]};
\addplot+[ybar] plot coordinates {(me yake da,0) (a ina,0) (mai yasa,0) (wani abu,0) (wani wasa,1) [basbal]};
\end{axis}
\end{tikzpicture}
}
\centering\textbf{E.}
\end{minipage}
\caption{One-word answer distribution for the Hausa question types}
\label{fig:hau_ques_ans_dist}
\end{figure*}

==> length_percent_fig.tex <==
\pgfplotstableread[row sep=\\,col sep=&]{
    2 & 5.166112956810631\\
    3 & 17.491694352159467\\
    4 & 26.029900332225914\\
    5 & 23.770764119601328\\
    6 & 13.471760797342192\\
    7 & 6.893687707641195\\
    8 & 3.6212624584717608\\
    9 & 1.8272425249169437\\
    10 & 0.9468438538205981\\
    11 & 0.46511627906976744\\
    12 & 0.16611295681063123\\
    13 & 0.08305647840531562\\
    14 & 0.016611295681063124\\
    15 & 0.03322259136212625\\
    16 & 0.016611295681063124\\
}\dataLengthPercentQuestions

\pgfplotstableread[row sep=\\,col sep=&]{
    1 & 47.99003322259136\\
    2 & 28.122923588039868\\
    3 & 13.704318936877078\\
    4 & 6.544850498338871\\
    5 & 2.1096345514950166\\
    6 & 0.8803986710963454\\
    7 & 0.3986710963455149\\
    8 & 0.11627906976744186\\
    9 & 0.09966777408637872\\
    10 & 0.016611295681063124\\
    11 & 0.016611295681063124\\
}\dataLengthPercentAnswers

\begin{figure}[t]
\centering
\small
    \begin{tikzpicture}%[width=\columnwidth] %[scale=0.52]
    \begin{axis}[
        xlabel={\# of words in sentences},
        %ylabel={percentage of sentences},
        axis lines=left,
        xmin=0.5, xmax=16.5,
        ymin=-2, ymax=52,
        xtick={0,1,2,4,6,8,10,12,14,16},
        ytick={0,10,20,30,40,50},
        yticklabel={\pgfmathprintnumber\tick\%},
        width = \columnwidth,
        height = 6cm
    ]
     
    \addplot[
        color=red,
        mark=o,
        ]
        table {\dataLengthPercentQuestions};
        \addlegendentry{\emph{questions}}
    
     \addplot[
        color=black,
        mark=triangle,
        ]
        table {\dataLengthPercentAnswers};
        \addlegendentry{\emph{answers}}
    
    \end{axis}
    \end{tikzpicture}
    \caption{Percentage of Hausa questions and answers with different word counts in HaVQA.}
    \label{fig:length_precent}
\end{figure}

==> q_tag_translation_distribution.tex <==
\begin{figure}
\pgfplotsset{width=9cm,compat=1.14}
\begin{tikzpicture}
\begin{axis}[
        ybar stacked,
        bar width=20pt,
        point meta=explicit symbolic,
        nodes near coords,
        nodes near coords style={
              font=\tiny,
        },
        %ylabel={percentage}, % saving space
        xlabel={English question words},
        axis lines=left,  enlarge x limits=0.15,
        axis line style={-},
        label style={font=\small},
        ytick={0,1204,2408,3612},
        yticklabel={\pgfmathparse{\tick/6020*100}\pgfmathprintnumber{\pgfmathresult}\%},
        symbolic x coords={what, where, how (1st), how (2nd), who, when, why},
        xtick=data,
        x tick label style={rotate=18,anchor=north,font=\small},
        y tick label style={rotate=90,font=\small},
        height=10cm,
        width=8.5cm
    ]
    \addplot+[ybar] plot coordinates {(what,1134) [menene] (where,0) (how (1st),0) (how (2nd),0) (who,0) (when,0) (why,0)};
    \addplot+[ybar] plot coordinates {(what,542) [me] (where,0) (how (1st),0) (how (2nd),0) (who,0) (when,0) (why,0)};
    \addplot+[ybar] plot coordinates {(what,524) [mene] (where,0) (how (1st),0) (how (2nd),0) (who,0) (when,0) (why,0)};
    \addplot+[ybar] plot coordinates {(what,382) [wani] (where,0) (how (1st),0) (how (2nd),0) (who,0) (when,0) (why,0)};
    \addplot+[ybar] plot coordinates {(what,151) [wanne] (where,0) (how (1st),0) (how (2nd),0) (who,0) (when,0) (why,0)};
    \addplot+[ybar] plot coordinates {(what,131) [others] (where,0) (how (1st),0) (how (2nd),0) (who,0) (when,0) (why,0)};
    \addplot+[ybar] plot coordinates {(what,96) [wacce] (where,0) (how (1st),0) (how (2nd),0) (who,0) (when,0) (why,0)};
    \addplot+[ybar] plot coordinates {(what,77) [wana] (where,0) (how (1st),0) (how (2nd),0) (who,0) (when,0) (why,0)};
    \addplot+[ybar] plot coordinates {(what,61) [a] (where,0) (how (1st),0) (how (2nd),0) (who,0) (when,0) (why,0)};
    \addplot+[ybar] plot coordinates {(what,289) [others] (where,0) (how (1st),0) (how (2nd),0) (who,0) (when,0) (why,0)};
    \addplot+[ybar] plot coordinates {(what,0) (where,637) [ina] (how (1st),0) (how (2nd),0) (who,0) (when,0) (why,0)};
    \addplot+[ybar] plot coordinates {(what,0) (where,332) [a ina] (how (1st),0) (how (2nd),0) (who,0) (when,0) (why,0)};
    \addplot+[ybar] plot coordinates {(what,0) (where,16) [others] (how (1st),0) (how (2nd),0) (who,0) (when,0) (why,0)};
    \addplot+[ybar] plot coordinates {(what,0) (where,0) (how (1st),384) [others] (how (2nd),0) (who,0) (when,0) (why,0)};
    \addplot+[ybar] plot coordinates {(what,0) (where,0) (how (1st),133) [nawane] (how (2nd),0) (who,0) (when,0) (why,0)};
    \addplot+[ybar] plot coordinates {(what,0) (where,0) (how (1st),98) [yaya] (how (2nd),0) (who,0) (when,0) (why,0)};
    \addplot+[ybar] plot coordinates {(what,0) (where,0) (how (1st),95) [mutane] (how (2nd),0) (who,0) (when,0) (why,0)};
    \addplot+[ybar] plot coordinates {(what,0) (where,0) (how (1st),68) [nawa ne] (how (2nd),0) (who,0) (when,0) (why,0)};
    \addplot+[ybar] plot coordinates {(what,0) (where,0) (how (1st),0) (how (2nd),271) [nawa] (who,0) (when,0) (why,0)};
    \addplot+[ybar] plot coordinates {(what,0) (where,0) (how (1st),0) (how (2nd),126) [adadin] (who,0) (when,0) (why,0)};
    \addplot+[ybar] plot coordinates {(what,0) (where,0) (how (1st),0) (how (2nd),0) (who,205) [waye] (when,0) (why,0)};
    \addplot+[ybar] plot coordinates {(what,0) (where,0) (how (1st),0) (how (2nd),0) (who,45) [wa] (when,0) (why,0)};
    \addplot+[ybar] plot coordinates {(what,0) (where,0) (how (1st),0) (how (2nd),0) (who,41) [wanene] (when,0) (why,0)};
    \addplot+[ybar] plot coordinates {(what,0) (where,0) (how (1st),0) (how (2nd),0) (who,33) [wake] (when,0) (why,0)};
    \addplot+[ybar] plot coordinates {(what,0) (where,0) (how (1st),0) (how (2nd),0) (who,33) [others] (when,0) (why,0)};
    \addplot+[ybar] plot coordinates {(what,0) (where,0) (how (1st),0) (how (2nd),0) (who,0) (when,202) [yaushe] (why,0)};
    \addplot+[ybar] plot coordinates {(what,0) (where,0) (how (1st),0) (how (2nd),0) (who,0) (when,80) [da yaushe] (why,0)};
    \addplot+[ybar] plot coordinates {(what,0) (where,0) (how (1st),0) (how (2nd),0) (who,0) (when,55) [others] (why,0)};
    \addplot+[ybar] plot coordinates {(what,0) (where,0) (how (1st),0) (how (2nd),0) (who,0) (when,0) (why,168) [meyasa]};
\end{axis}
\end{tikzpicture}
\caption{Distribution of Hausa words used in asking questions in relation to their English counterparts. We provide the gloss of these words in \Cref{tab:glossaries}.}
    \label{fig:hau_eng_q_tags}
\end{figure}
